Non-Abelian discrete Toda chains and related lattices

We have derived a non-abelian analog for the two-dimensional discrete Toda lattice which possesses solutions in terms of quasideterminants and admits Lax pairs of different forms. Its connection with non-abelian analogs for several well-known (1+1) and one-dimensional lattices is discussed. In particular, we consider a non-commutative analog of the scheme: discrete Toda equations $\rightarrow$ Somos-$N$ sequences $\rightarrow$ discrete Painlev\'e equations.

==> pictures/2ddto11dsys.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,244); %set diagram left start at 0, and has height of 244

%Straight Lines [id:da6950381697974539] 
\draw    (359.69,82.85) -- (382.45,70.17) ;
\draw [shift={(384.2,69.2)}, rotate = 150.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da44469564829730823] 
\draw    (360.97,112.85) -- (382.45,124.83) ;
\draw [shift={(384.2,125.8)}, rotate = 209.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8104199933228868] 
\draw    (435,69.2) -- (461.6,69.2) ;
\draw [shift={(463.6,69.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(433,69.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7596788370070313] 
\draw    (521.6,69.2) -- (549.2,69.2) ;
\draw [shift={(519.6,69.2)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(551.2,69.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9855185521856072] 
\draw    (582.63,85.8) -- (582.25,110.68) ;
\draw [shift={(582.22,112.68)}, rotate = 270.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(582.66,83.8)}, rotate = 90.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2489590145590368] 
\draw    (279.56,70.14) -- (301.76,81.98) ;
\draw [shift={(277.8,69.2)}, rotate = 28.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4166648255379246] 
\draw    (279.52,124.86) -- (301.17,113.35) ;
\draw [shift={(277.75,125.8)}, rotate = 332.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07020645948919313] 
\draw    (243.83,85.8) -- (243.45,110.68) ;
\draw [shift={(243.42,112.68)}, rotate = 270.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(243.86,83.8)}, rotate = 90.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (310.15,89.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:2ddToda_0}};
% Text Node
\draw (389.95,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dB_nc_0}};
% Text Node
\draw (389.95,61.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dKdV_nc_0}};
% Text Node
\draw (469.95,61.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dpKdV_nc_1_0}};
% Text Node
\draw (557.35,61.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dmKdV_nc_2_0}};
% Text Node
\draw (567.95,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dsG_nc_2_0}};
% Text Node
\draw (218.55,61.2) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dmKdV_nc_1_0}};
% Text Node
\draw (229.15,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {\rm\ref{eq:dsG_nc_0}};


\end{tikzpicture}


==> pictures/Jacobi.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da4569276756679759] 
\draw    (150,20.5) -- (150,89.86) ;
%Straight Lines [id:da7164262684583657] 
\draw    (220.57,20.5) -- (220.57,89.86) ;

%Straight Lines [id:da5800935784597296] 
\draw    (249.86,20.5) -- (249.86,89.86) ;
%Straight Lines [id:da5179837550078149] 
\draw    (320.43,20.5) -- (320.43,89.86) ;

%Straight Lines [id:da21267117361362708] 
\draw    (255.71,33.4) -- (316,33.4) ;
%Straight Lines [id:da5541297153401514] 
\draw    (264.29,25.47) -- (264.43,87.04) ;
%Straight Lines [id:da006329726682789083] 
\draw    (59,20.5) -- (59,89.86) ;
%Straight Lines [id:da3316778844392141] 
\draw    (129.57,20.5) -- (129.57,89.86) ;

%Straight Lines [id:da12567092925020107] 
\draw    (155.29,33.4) -- (215.57,33.4) ;
%Straight Lines [id:da8042607481318854] 
\draw    (163.86,25.5) -- (164,87.07) ;
%Straight Lines [id:da7797554893295625] 
\draw    (155.51,77.9) -- (215.79,77.9) ;
%Straight Lines [id:da22641001071518352] 
\draw    (206.86,25.93) -- (207,87.5) ;
%Straight Lines [id:da11384194771431078] 
\draw    (340.43,20.5) -- (340.43,89.86) ;
%Straight Lines [id:da1694598689100597] 
\draw    (411,20.5) -- (411,89.86) ;

%Straight Lines [id:da655255176015906] 
\draw    (345.08,77.86) -- (405.37,77.86) ;
%Straight Lines [id:da6567919818380616] 
\draw    (396.43,24.5) -- (396.57,86.07) ;
%Straight Lines [id:da27201440725804216] 
\draw    (440.71,20.47) -- (440.71,89.83) ;
%Straight Lines [id:da020082083599517797] 
\draw    (511.29,20.47) -- (511.29,89.83) ;

%Straight Lines [id:da2897574047472966] 
\draw    (529.71,20.47) -- (529.71,89.83) ;
%Straight Lines [id:da19606252259725643] 
\draw    (600.29,20.47) -- (600.29,89.83) ;

%Straight Lines [id:da08569508548877891] 
\draw    (445.37,77.9) -- (505.65,77.9) ;
%Straight Lines [id:da7556165169196288] 
\draw    (535.59,33.4) -- (595.87,33.4) ;
%Straight Lines [id:da21658331290805433] 
\draw    (586.27,24.47) -- (586.41,86.04) ;
%Straight Lines [id:da34612777866272937] 
\draw    (453.52,24.5) -- (453.66,86.07) ;


% Text Node
\draw (228,51.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (418,48.4) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (136.07,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (326.71,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (517.29,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};


\end{tikzpicture}

==> pictures/Jacobi_nc.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da16847245685101453] 
\draw    (50,20.5) -- (50,89.86) ;
%Straight Lines [id:da7870072089192233] 
\draw    (120.57,20.5) -- (120.57,89.86) ;

%Straight Lines [id:da49080218737756887] 
\draw    (149.86,20.5) -- (149.86,89.86) ;
%Straight Lines [id:da65377955498666] 
\draw    (220.43,20.5) -- (220.43,89.86) ;

%Straight Lines [id:da6952862356618291] 
\draw    (249.86,20.5) -- (249.86,89.86) ;
%Straight Lines [id:da8764538605508289] 
\draw    (320.43,20.5) -- (320.43,89.86) ;

%Straight Lines [id:da6915372904213736] 
\draw    (340.29,20.5) -- (340.29,89.86) ;
%Straight Lines [id:da5859700004220973] 
\draw    (410.86,20.5) -- (410.86,89.86) ;

%Straight Lines [id:da25739215193186116] 
\draw    (429.29,20.5) -- (429.29,89.86) ;
%Straight Lines [id:da5003711921502716] 
\draw    (499.86,20.5) -- (499.86,89.86) ;

%Straight Lines [id:da6252699721398148] 
\draw    (155.71,33.4) -- (216,33.4) ;
%Straight Lines [id:da5744001331844625] 
\draw    (164.29,25.47) -- (164.43,87.04) ;
%Straight Lines [id:da4017990763511975] 
\draw    (254.71,33.4) -- (315,33.4) ;
%Straight Lines [id:da5183272307867327] 
\draw    (306.06,24.5) -- (306.21,86.07) ;
%Straight Lines [id:da2739560464254611] 
\draw    (344.94,76.36) -- (405.22,76.36) ;
%Straight Lines [id:da46895051759881856] 
\draw    (396.29,24.5) -- (396.43,86.07) ;
%Straight Lines [id:da20732931518592856] 
\draw    (435.16,76.36) -- (495.44,76.36) ;
%Straight Lines [id:da44512928889382464] 
\draw    (443.84,24.5) -- (443.98,86.07) ;
%Shape: Square [id:dp6670708706113594] 
\draw   (100,69.5) -- (115.5,69.5) -- (115.5,85) -- (100,85) -- cycle ;
%Shape: Square [id:dp5963040770543326] 
\draw   (199.75,69.5) -- (215.25,69.5) -- (215.25,85) -- (199.75,85) -- cycle ;
%Shape: Square [id:dp5654131326781268] 
\draw   (255.5,69.5) -- (271,69.5) -- (271,85) -- (255.5,85) -- cycle ;
%Shape: Square [id:dp29615547856995694] 
\draw   (346,25) -- (361.5,25) -- (361.5,40.5) -- (346,40.5) -- cycle ;
%Shape: Square [id:dp14825513888833075] 
\draw   (479,25) -- (494.5,25) -- (494.5,40.5) -- (479,40.5) -- cycle ;

% Text Node
\draw (128,51.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (227.5,48) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (326.5,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (416.5,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (411.43,15.54) node [anchor=north west][inner sep=0.75pt]    {$^{-1}$};


\end{tikzpicture}


==> pictures/Jacobi_nc_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,482); %set diagram left start at 0, and has height of 482

%Straight Lines [id:da16847245685101453] 
\draw    (50,20.5) -- (50,89.86) ;
%Straight Lines [id:da7870072089192233] 
\draw    (120.57,20.5) -- (120.57,89.86) ;

%Straight Lines [id:da49080218737756887] 
\draw    (149.86,20.5) -- (149.86,89.86) ;
%Straight Lines [id:da65377955498666] 
\draw    (220.43,20.5) -- (220.43,89.86) ;

%Straight Lines [id:da6952862356618291] 
\draw    (249.86,20.5) -- (249.86,89.86) ;
%Straight Lines [id:da8764538605508289] 
\draw    (320.43,20.5) -- (320.43,89.86) ;

%Straight Lines [id:da6915372904213736] 
\draw    (340.29,20.5) -- (340.29,89.86) ;
%Straight Lines [id:da5859700004220973] 
\draw    (410.86,20.5) -- (410.86,89.86) ;

%Straight Lines [id:da25739215193186116] 
\draw    (429.29,20.5) -- (429.29,89.86) ;
%Straight Lines [id:da5003711921502716] 
\draw    (499.86,20.5) -- (499.86,89.86) ;

%Straight Lines [id:da6252699721398148] 
\draw    (155.71,33.4) -- (216,33.4) ;
%Straight Lines [id:da5744001331844625] 
\draw    (164.29,25.47) -- (164.43,87.04) ;
%Straight Lines [id:da4017990763511975] 
\draw    (254.71,33.4) -- (315,33.4) ;
%Straight Lines [id:da5183272307867327] 
\draw    (306.06,24.5) -- (306.21,86.07) ;
%Straight Lines [id:da2739560464254611] 
\draw    (344.94,76.36) -- (405.22,76.36) ;
%Straight Lines [id:da46895051759881856] 
\draw    (396.29,24.5) -- (396.43,86.07) ;
%Straight Lines [id:da20732931518592856] 
\draw    (435.16,76.36) -- (495.44,76.36) ;
%Straight Lines [id:da44512928889382464] 
\draw    (443.84,24.5) -- (443.98,86.07) ;
%Shape: Square [id:dp6670708706113594] 
\draw   (100,69.5) -- (115.5,69.5) -- (115.5,85) -- (100,85) -- cycle ;
%Shape: Square [id:dp5963040770543326] 
\draw   (199.75,69.5) -- (215.25,69.5) -- (215.25,85) -- (199.75,85) -- cycle ;
%Shape: Square [id:dp5654131326781268] 
\draw   (255.5,69.5) -- (271,69.5) -- (271,85) -- (255.5,85) -- cycle ;
%Shape: Square [id:dp29615547856995694] 
\draw   (346,55) -- (361.5,55) -- (361.5,70.5) -- (346,70.5) -- cycle ;
%Shape: Square [id:dp14825513888833075] 
\draw   (479,55) -- (494.5,55) -- (494.5,70.5) -- (479,70.5) -- cycle ;

% Text Node
\draw (128,51.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (227.5,48) node [anchor=north west][inner sep=0.75pt]    {$-$};
% Text Node
\draw (326.5,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (416.5,50) node [anchor=north west][inner sep=0.75pt]    {$\cdot $};
% Text Node
\draw (411.43,15.54) node [anchor=north west][inner sep=0.75pt]    {$^{-1}$};


\end{tikzpicture}


==> pictures/Toda_scheme.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,250); %set diagram left start at 0, and has height of 250

%Straight Lines [id:da7982446525783027] 
\draw    (367.23,60.62) -- (407.5,97.43) ;
\draw [shift={(408.98,98.78)}, rotate = 222.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3296364053313864] 
\draw    (323.2,60.5) -- (282.62,97.19) ;
\draw [shift={(281.14,98.53)}, rotate = 317.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da003264793017319967] 
\draw    (283.34,129.18) -- (323.2,164.56) ;
\draw [shift={(324.69,165.89)}, rotate = 221.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4577520468254215] 
\draw    (410.91,128.96) -- (370.34,165.64) ;
\draw [shift={(368.86,166.99)}, rotate = 317.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (325.,48.72) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:2ddToda_0}};
% Text Node
\draw (404.26,105.19) node [anchor=north west][inner sep=0.75pt]  [rotate=-1.33] [align=left] {\rm\ref{eq:2dToda_0}};
% Text Node
\draw (380.69,51.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-42.57] [align=left] {cont.lim.};
% Text Node
\draw (253.02,105.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.16] [align=left] {\rm\ref{eq:1ddToda_0}};
% Text Node
\draw (276.74,82.32) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-317.35] [align=left] {reduction};
% Text Node
\draw (283.05,134.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-41.75] [align=left] {cont.lim.};
% Text Node
\draw (377.49,164.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-317.27] [align=left] {reduction};
% Text Node
\draw (329.29,161.15) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:1dToda_0}};


\end{tikzpicture}



==> pictures/old_red.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,151); %set diagram left start at 0, and has height of 151

%Straight Lines [id:da7982446525783027] 
\draw    (70.13,70.81) -- (124.68,70.9) ;
\draw [shift={(126.68,70.9)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08653741686829775] 
\draw    (69.88,90.29) -- (120.75,106.16) ;
\draw [shift={(122.66,106.76)}, rotate = 197.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da31853010060279874] 
\draw    (70.42,47.39) -- (122.28,35.12) ;
\draw [shift={(124.22,34.66)}, rotate = 166.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da2268893777857639] 
\draw    (195.57,70.37) -- (248.13,70.45) ;
\draw [shift={(250.13,70.45)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(193.57,70.36)}, rotate = 0.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07705674280284158] 
\draw    (195.68,30.59) -- (248.24,30.67) ;
\draw [shift={(250.24,30.68)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(193.68,30.58)}, rotate = 0.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8543475400228903] 
\draw    (313.01,30.62) -- (365.57,30.71) ;
\draw [shift={(367.57,30.71)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(311.01,30.62)}, rotate = 0.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da31318795801454835] 
\draw    (438.6,30.65) -- (491.16,30.74) ;
\draw [shift={(493.16,30.74)}, rotate = 180.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(436.6,30.65)}, rotate = 0.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (20.23,61.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:2ddToda_0}};
% Text Node
\draw (76.26,58.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\tiny periodic};
% Text Node
\draw (67.61,22.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-346.85] [align=left] {\tiny KdV-like \\reduction};
% Text Node
\draw (71.61,94.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-17.49] [align=left] {\tiny KdV-like \\reduction};
% Text Node
\draw (150.57,101.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dB_nc_0}};
% Text Node
\draw (135.55,61.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dmKdV_nc_1_0}};
% Text Node
\draw (266.22,61.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dsG_nc_0}};
% Text Node
\draw (212.57,56.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\rm\eqref{eq:dsGtodmKdV}};
% Text Node
\draw (141.57,21.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dKdV_nc_0}};
% Text Node
\draw (257.33,21.34) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dpKdV_nc_1_0}};
% Text Node
\draw (212.68,16.53) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\rm\eqref{eq:dKdVtodpKdV_nc}};
% Text Node
\draw (330.01,16.51) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\rm\eqref{eq:pKdVtomKdV}};
% Text Node
\draw (376.58,21.36) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dmKdV_nc_2_0}};
% Text Node
\draw (501.25,21.32) node [anchor=north west][inner sep=0.75pt]  [rotate=-0.65] [align=left] {\rm\ref{eq:dsG_nc_2_0}};
% Text Node
\draw (455.6,16.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\rm\eqref{eq:dsGtodmKdV}};
% Text Node
\draw (72.59,72.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-0.24] [align=left] {\tiny reduction};


\end{tikzpicture}


